Constructing Gauge Theory Geometries from Matrix Models

We use the matrix model -- gauge theory correspondence of Dijkgraaf and Vafa in order to construct the geometry encoding the exact gaugino condensate superpotential for the N=1 U(N) gauge theory with adjoint and symmetric or anti-symmetric matter, broken by a tree level superpotential to a product subgroup involving U(N_i) and SO(N_i) or Sp(N_i/2) factors. The relevant geometry is encoded by a non-hyperelliptic Riemann surface, which we extract from the exact loop equations. We also show that O(1/N) corrections can be extracted from a logarithmic deformation of this surface. The loop equations contain explicitly subleading terms of order 1/N, which encode information of string theory on an orientifolded local quiver geometry.

==> Acycles2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Acycles2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9924,1398)(1339,-5299)
\put(5851,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\tilde A_0$}%
}}}
\put(8101,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\tilde A_{j}$}%
}}}
\put(3601,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\tilde I_{-j}$}%
}}}
\put(5851,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\tilde I_0$}%
}}}
\put(8101,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\tilde I_j$}%
}}}
\put(3601,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\tilde A_{-j}$}%
}}}
\put(1576,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $I_{-i}$}%
}}}
\put(1576,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $A_{-i}$}%
}}}
\put(9901,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $A_i$}%
}}}
\put(9901,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $I_i$}%
}}}
\end{picture}


==> cut_pv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cut_pv.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3408,3630)(3253,-4021)
\put(4726,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$u_0$}%
}}}
\put(6661,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$I_i$}%
}}}
\put(4951,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\lambda+i\epsilon$}%
}}}
\put(4996,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\lambda-i\epsilon$}%
}}}
\put(4636,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$u_2$}%
}}}
\end{picture}


==> def_curve.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{def_curve.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8844,6954)(439,-6373)
\put(4006,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{$y_1$}%
}}}
\put(2566,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{$y_2$}%
}}}
\put(4456,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{$z_-$}%
}}}
\put(6346,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{${\tilde z}_+$}%
}}}
\put(5311,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{$z_+$}%
}}}
\put(3286,-6271){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{${\tilde z}_-$}%
}}}
\put(4906,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{$y_0$}%
}}}
\end{picture}


==> deg_branches.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{deg_branches.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8214,6234)(889,-6103)
\put(2431,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{${\bar y}_2$}%
}}}
\put(4006,-5821){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{${\bar y}_1$}%
}}}
\put(2161,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\bfdefault}{\updefault}{${\bar y}_0$}%
}}}
\end{picture}


==> figure6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure6.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9359,3049)(-786,-3737)
\put(4186,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$z=0$}%
}}}
\put(676,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$A_0$}%
}}}
\put(7426,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde A}^+_0$}%
}}}
\put(2251,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde A}^-_0$}%
}}}
\put(-764,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$-\Lambda$}%
}}}
\put(8191,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde b}_0$}%
}}}
\put(5986,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde z}_+$}%
}}}
\put(6841,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde I}^+_0$}%
}}}
\put(4996,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$z_+$}%
}}}
\put(3691,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$z_-$}%
}}}
\put(2746,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde z}_-$}%
}}}
\put(586,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde a}_0$}%
}}}
\put(1486,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\tilde I}^-_0$}%
}}}
\put(1306,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$I_0$}%
}}}
\end{picture}


==> figure7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure7.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10452,2671)(2464,-3935)
\put(12916,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\Lambda$}%
}}}
\put(10576,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$I_{d}$}%
}}}
\put(7831,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$I_{d-1}$}%
}}}
\put(5536,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\tilde I}_\delta$}%
}}}
\put(11656,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$B_d(\Lambda)$}%
}}}
\put(6391,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\tilde A}_\delta$}%
}}}
\put(9316,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\bar B}_{d-1}$}%
}}}
\put(9766,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\tilde  B}_\delta(\Lambda)$}%
}}}
\put(4096,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\bar {\tilde B}}_{\delta-1}$}%
}}}
\put(2611,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\bar B}_{d-3}$}%
}}}
\put(3646,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$I_{d-2}$}%
}}}
\put(3511,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$A_{d-2}$}%
}}}
\put(7786,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$A_{d-1}$}%
}}}
\put(10486,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$A_d$}%
}}}
\put(6661,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{${\bar B}_{d-2}$}%
}}}
\end{picture}

